Extending a Parliamentary Corpus with MPs' Tweets: Automatic Annotation and Evaluation Using MultiParTweet

Social media serves as a critical medium in modern politics because it both reflects politicians' ideologies and facilitates communication with younger generations. We present MultiParTweet, a multilingual tweet corpus from X that connects politicians' social media discourse with German political corpus GerParCor, thereby enabling comparative analyses between online communication and parliamentary debates. MultiParTweet contains 39 546 tweets, including 19 056 media items. Furthermore, we enriched the annotation with nine text-based models and one vision-language model (VLM) to annotate MultiParTweet with emotion, sentiment, and topic annotations. Moreover, the automated annotations are evaluated against a manually annotated subset. MultiParTweet can be reconstructed using our tool, TTLABTweetCrawler, which provides a framework for collecting data from X. To demonstrate a methodological demonstration, we examine whether the models can predict each other using the outputs of the remaining models. In summary, we provide MultiParTweet, a resource integrating automatic text and media-based annotations validated with human annotations, and TTLABTweetCrawler, a general-purpose X data collection tool. Our analysis shows that the models are mutually predictable. In addition, VLM-based annotation were preferred by human annotators, suggesting that multimodal representations align more with human interpretation.

==> Process.tex <==
% \documentclass[tikz,margin=0.5pt]{standalone}
% \newcommand{\GerParCorLong}{\textit{Anonymous Corpus}\xspace}
% \newcommand{\GerParCor}{\textit{AnonCorpus}\xspace}
% %\newcommand{\GerParCorLong}{German Parliamentary Corpus\xspace}
% %\newcommand{\GerParCor}{\textsc{GerParCor}\xspace}
% \newcommand{\TI}{\textit{PreProcessor}\xspace}
% %\newcommand{\TI}{\textsc{TextImager}\xspace}
% %\newcommand{\DUUI}{\textsc{DUUI}\xspace}
% \newcommand{\DUUI}{\textit{NLP-Processor}\xspace}
% \usetikzlibrary{positioning,calc,fit,shapes,arrows.meta,backgrounds,decorations.pathreplacing,calligraphy}
% \usepackage{fontawesome5}
% % if set to true, multiple comparison and take boxes are drawn.
% % if set to false (default), these boxes are only drawn once to show that there's only one decide per cycle.
% %\multidecidetrue
% \definecolorset{cmyk}{GU-}{}{%
% 	Goethe-Blau,1,0.2,0,0.4;%
% 	Hellgrau,0.04,0.04,0.05,0.02;%
% 	Sandgrau,0.12,0.09,0.13,0;%
% 	Dunkelgrau,0.25,0.25,0.3,0.75;%
% 	Purple,0.08,1,0.3,0.36;%
% 	Emo-Rot,0.04,1,0.8,0.07;%
% 	Senfgelb,0.01,0.25,1,0.05;%
% 	Gruen,0.62,0.4,0.87,0.09;%
% 	Magenta,0.08,0.86,0.12,0.12;%
% 	Orange,0,0.7,1,0.04;%
% 	Sonnengelb,0,0.12,0.95,0;%
% 	Helles-Gruen,0.4,0.17,0.81,0.07;%
% 	Lichtblau,0.8,0,0.06,0.04}

% %% HuCompute.org colors:
% \definecolor{HUDarkBlue}{RGB}{16,82,132}
% \definecolor{HULightBlue}{RGB}{55,140,195} %% HTML: 378cc3
% \definecolor{HUBlueText}{RGB}{0,115,186}
% \definecolor{HUDarkGrey}{RGB}{206,207,209}
% \definecolor{HUMedGrey}{RGB}{219,220,221}
% \definecolor{HULightGrey}{RGB}{241,241,241} %% HTML: f1f1f1
% \definecolor{HUDarkOrange}{RGB}{146,76,0} %% HTML: 924c00
% %%\usepackage[scaled=0.85]{helvet}
% %%\usepackage{sfmath}
% \renewcommand\familydefault{\sfdefault}
% \newcommand{\Docker}{\textcolor{GU-Lichtblau}{\faDocker}}
% \newcommand{\Database}{\textcolor{GU-Gruen}{\faDatabase}}
% \newcommand{\File}{\textcolor{GU-Magenta}{\faFile}}
% \newcommand{\Random}{\textcolor{GU-Purple}{\faRandom}}
% \newcommand{\DatabaseRandom}{\textcolor{GU-Emo-Rot}{\faDatabase}}
% \newcommand{\CloneRandom}{\textcolor{GU-Emo-Rot}{\faClone}}
% \newcommand{\Clone}{\textcolor{GU-Gruen}{\faClone}}
% \newcommand{\Star}{\textcolor{GU-Emo-Rot}{\faStar}}
% \newcommand{\Square}{\textcolor{GU-Emo-Rot}{\faSquare}}
% \usepackage{bm}
% \usepackage{xspace}
% \begin{document}
        \tikzstyle{process} = [rectangle, inner sep=10pt,  minimum height=1cm, text centered, text width=10cm, draw=black, fill=orange!30, font=\huge]
        \tikzstyle{arrow} = [thick,->,>=stealth, line width=5pt]


    \begin{tikzpicture}[node distance=3cm]
        \node (users) [process] {Collect \faTwitter~Usernames};
        \node (userid) [process, below=2cm of users] {Get user id's \faUserFriends~via X API with usernames};
        \node (tweets) [process, below=2cm of userid] {Get tweets \faEdit~via X API of \faUserFriends};
        \node (searchnames) [process, right=4cm of users] {Collect \faSearch~Search Terms};
        \node (mediasearch) [process, below=2cm of searchnames] {Define \faSearch~with has:Media};
        \node (mediatweets) [process, below=2cm of mediasearch] {Get media Tweets \faEdit~via X API of \faSearch};
        \node (media) [process, below=2cm of mediatweets, xshift=-7cm] {\faDownload~\faPhotoVideo~of \faEdit};
        

        \node (process) [process, right=27cm of users, yshift=-0.39cm] {Process \faPhotoVideo~\&~\faEdit via \DUUI};
        \node (sentiment) [process, below=2cm of process, xshift=8cm] {\faEdit~Sentiment classification};
        \node (emotion) [process, below=2cm of sentiment] {\faEdit~Emotion classification};
         \node (topic) [process, below=2cm of emotion] {\faEdit~Topic classification};
         \node (img) [process, below=2cm of process, xshift=-8cm] {\faFileImage~Sentiment, Emotion and Topic classification LLM};
         \node (video) [process, below=3.625cm of img] {\faFileVideo~Sentiment, Emotion and Topic classification LLM};
        \begin{scope}[on background layer]
            \node[fit=(media) (users) (mediasearch), fill=GU-Goethe-Blau!30!white, draw=GU-Goethe-Blau, line width=2pt, inner sep=20pt, minimum height=14.05cm,label={[yshift=1.5ex]above:{\Huge Download Tweets}}] (download) {};
            \node[fit=(process) (topic) (video), fill=GU-Goethe-Blau!30!white, draw=GU-Goethe-Blau, line width=2pt, inner sep=20pt,label={[yshift=1.5ex]above:{\Huge \DUUI}}] (duui) {};
            \node[fit=(topic) (sentiment), fill=GU-Emo-Rot!30!white, draw=GU-Goethe-Blau, line width=2pt, inner sep=20pt, label={[yshift=1.5ex]above:{\Huge Text \DUUI}}] (textPipe) {};
            \node[fit=(img) (video), fill=GU-Emo-Rot!30!white, draw=GU-Goethe-Blau, line width=2pt, inner sep=20pt, label={[yshift=1.5ex]above:{\Huge Media \DUUI}}] (mediaPipe) {};
        \end{scope}
         

        \draw [arrow] (users)--(userid);
        \draw [arrow] (userid)--(tweets);
        \draw [arrow] (tweets)|-+(2,-1.75)-|(media);
        
        \draw [arrow] (searchnames)--(mediasearch);
        \draw [arrow] (mediasearch)--(mediatweets);
        \draw [arrow] (mediatweets)|-+(-2,-2.025)-|(media);

        \draw [arrow] (download.east) -- ($(duui.west)$);

        %\draw [arrow] (process)|-+(-2,-4.25)-|+(-10.5,-6)|-(img);
        \draw [arrow] (process.south) |- (mediaPipe.east);
        \draw [arrow] (process.south) |- (textPipe.west);
        %\draw [arrow] (process)|-+(-2,-4.25)-|+(-10.5,-6)|-(video);
        
    \end{tikzpicture}
% \end{document}

==> Twitter_Evocls_Barchart.tex <==
\colorlet{features}{GU-Goethe-Blau}
\colorlet{sfeatures}{GU-Lichtblau}
\colorlet{f1}{GU-Emo-Rot}
\colorlet{optf1}{GU-Magenta}
\colorlet{labels}{GU-Senfgelb}

\pgfplotstableread{
Model	Features	SFeatures	F1Macro	OptF1Macro	Labels
E1	100.0	59.15	51.8	52.07	6
E2	100.0	66.67	58.73	59.18	5
E3	100.0	62.32	45.94	46.18	8
T1	100.0	61.19	35.17	34.09	10
T2	100.0	70.0	53.73	54.55	16
T3	100.0	56.9	41.75	42.21	18
S1	100.0	34.25	99.26	99.61	3
S2	100.0	41.1	99.26	99.46	3
S3	100.0	38.36	99.26	99.57	3
}\datatable

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=20pt,
        width=45cm, height=13cm,
        % enlarge x limits=0.25,
        ylabel={Percentage/F1-Score},
        ylabel style={font=\Huge},
        ytick={0,20,40,60,80,100},
        yticklabel style={font=\Huge},
        xticklabel style={font=\Huge},
        symbolic x coords={E1, E2, E3, T1, T2, T3, S1, S2, S3},
        xtick=data,
        xtick pos=bottom,
        xmajorgrids=false,
        ymajorgrids=true,
        grid style={dashed,gray!30},
        ymin=0, ymax=125, 
        % legend style={
        %     bar width=20pt,
        %     at={(1.0,1)}, anchor=north west,
        %     nodes={scale=1.5, transform shape},
        %     draw=none,
        %     fill=none
        % },
        % legend image code/.code={
        %     \draw[#1, fill=#1, rounded corners=2pt] (0pt,-7pt) rectangle (30pt,7pt);
        % },
        nodes near coords={
            \rotatebox{90}{\pgfmathprintnumber[1000 sep={~}]{\pgfplotspointmeta}}
        },
        nodes near coords align={vertical},
        every node near coord/.append style={black, font=\Huge},
        tick style={thick},
        axis line style={thick},
    ]
        \addplot+[ybar, fill=features, draw=none, bar shift=-40pt, rounded corners=2pt] 
            table[x=Model,y=Features]{\datatable};

        \addplot+[ybar, fill=sfeatures, draw=none, bar shift=-20pt, rounded corners=2pt] 
            table[x=Model,y=SFeatures]{\datatable};

        \addplot+[ybar, fill=f1, draw=none, bar shift=0pt, rounded corners=2pt] 
            table[x=Model,y=F1Macro]{\datatable};

        \addplot+[ybar, fill=optf1, draw=none, bar shift=20pt, rounded corners=2pt] 
            table[x=Model,y=OptF1Macro]{\datatable};

         \addplot+[ybar, fill=labels, draw=none, bar shift=40pt, rounded corners=2pt] 
            table[x=Model,y=Labels]{\datatable};

        % \legend{Features, Selected Features, F1-Macro, Opt F1-Macro, Labels}
    \end{axis}
\end{tikzpicture}

==> Twitter_party_charts.tex <==
% Party data
\pgfplotstableread{
	Party	Count
	{Die Grünen}	3622
	{FDP}	3567
	{SPD}	2500
	{AfD}	1878
	{CDU/CSU}	1813
	{Die Linke}	1376
	{BSW}	419
}\datatable

% Politician data
\pgfplotstableread{
	Politician	Party	Count
	{Dagmar Schmidt}	SPD	1179
	{Götz Frömming}	AfD	678
	{Sepp Müller}	CDU/CSU	520
	{Christoph Meyer}	FDP	500
	{Britta Haßelmann}	{Fraktion Bündnis 90/Die Grünen}	500
	{Konstantin von Notz}	{Fraktion Bündnis 90/Die Grünen}	498
	{Gesine Lötzsch}	{Die Linke}	498
	{Agnieszka}	{Fraktion Bündnis 90/Die Grünen}	498
	{Maria Klein-Schmeink}	{Fraktion Bündnis 90/Die Grünen}	498
	{Alice Weidel}	AfD	493
}\Usertable

\begin{tikzpicture}
	
	% --- Party bar chart ---
	\begin{axis}[
		ybar,
		bar width=15pt,
		width=7cm,
		height=9cm,,
        xtick pos=bottom,
        xmajorgrids=false,
        ymajorgrids=true,
        grid style={dashed,gray!30},
		% ylabel={Count},
        ymin=0, ymax=4700,
		symbolic x coords={
			Die Grünen, FDP, SPD, AfD, CDU/CSU, Die Linke, BSW
		},
        yticklabel style={font=\huge},
        xticklabel style={font=\Large, rotate=45, anchor=east},
        % ylabel style={font=\Large},
		xtick=data,
		nodes near coords={
            \rotatebox{90}{\pgfmathprintnumber[1000 sep={~}]{\pgfplotspointmeta}}},
        nodes near coords align={vertical},
        every node near coord/.append style={black, font=\huge, rotate=-20},
		enlarge x limits=0.15,
        title style={font=\huge},
		title={Tweets per Party}
		]
		\addplot table[x=Party,y=Count]{\datatable};
	\end{axis}
	
	% --- Politician bar chart (shifted right) ---
	\begin{axis}[
		ybar,
		bar width=12pt,
		width=10cm,
		height=9cm,
		% ylabel={Count},
        ymin=0, ymax=1600,
        xtick pos=bottom,
        xmajorgrids=false,
        ymajorgrids=true,
        grid style={dashed,gray!30},
		symbolic x coords={
			Dagmar Schmidt, Götz Frömming, Sepp Müller, Christoph Meyer, 
			Britta Haßelmann, Konstantin von Notz, Gesine Lötzsch, Agnieszka,
			Maria Klein-Schmeink, Alice Weidel
		},
        yticklabel style={font=\huge},
        xticklabel style={font=\Large, rotate=45, anchor=east},
        % ylabel style={font=\Huge},
		xtick=data,
		nodes near coords={
            \rotatebox{90}{\pgfmathprintnumber[1000 sep={~}]{\pgfplotspointmeta}}},
        nodes near coords align={vertical},
        every node near coord/.append style={black, font=\huge, rotate=-20},
		enlarge x limits=0.10,
		title={Tweets per Politician},
        title style={font=\huge},
		at={(8cm,0)}, % shift the second chart to the right
		anchor=origin,
		]
		\addplot table[x=Politician,y=Count]{\Usertable};
	\end{axis}
	
\end{tikzpicture}

==> media_processed.tex <==

\pgfplotstableread{
Group	Count	Processed	Base	Runtime
Media	19056	18703	340	13
Images	14644	14344	294	6
Videos	4412	4359	46	7
}\datatable

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=20pt,
        width=15cm, height=8.5cm,
        enlarge x limits=0.25,
        ylabel style={font=\huge},
        ticklabel style={font=\huge},
        xticklabel style={font=\huge, rotate=45, anchor=east},
        ylabel={Number of Tweets},
        symbolic x coords={Media, Images, Videos},
        xtick=data,
        xtick pos=bottom,
        xmajorgrids=false,
        ymajorgrids=true,
        grid style={dashed,gray!30},
        ymin=0, ymax=32500,      
        % legend style={
        %     bar width=20pt,
        %     at={(0.7,1)}, anchor=north west,
        %     nodes={scale=1.5, transform shape},
        %     draw=none,
        %     fill=none
        % },
        % legend image code/.code={
        %     \draw[#1, fill=#1, rounded corners=2pt] (0pt,-7pt) rectangle (30pt,7pt);
        % },
        nodes near coords={
            \rotatebox{90}{\pgfmathprintnumber[1000 sep={~}]{\pgfplotspointmeta}}
        },
        nodes near coords style={
            rotate=-20,
            font=\Huge\bfseries,
            /pgf/number format/fixed
        },
        nodes near coords align={vertical},
        every node near coord/.append style={black%, font=\Huge\bfseries
        },
        tick style={thick},
        axis line style={thick},
    ]
        \addplot+[ybar, fill=ColorCount, draw=none, bar shift=-30pt, rounded corners=2pt] 
            table[x=Group,y=Count]{\datatable};

         \addplot+[ybar, fill=ColorProcessed, draw=none, bar shift=-10pt, rounded corners=2pt] 
            table[x=Group,y=Processed]{\datatable};

         \addplot+[ybar, fill=ColorBase, draw=none, bar shift=10pt, rounded corners=2pt] 
            table[x=Group,y=Base]{\datatable};

        \addplot+[ybar, fill=ColorRun, draw=none, bar shift=30pt, rounded corners=2pt] 
            table[x=Group,y=Runtime]{\datatable};
       

        % \legend{Count, Processed, Base, Runtime}
    \end{axis}
\end{tikzpicture}

==> tweet_media_count.tex <==
\definecolor{tweetblue}{RGB}{66,133,244}
\definecolor{photored}{RGB}{219,68,55}
\definecolor{imagegreen}{RGB}{15,157,88}

\pgfplotstableread{
Group    Tweets  Images  Videos
Total    39546     14644      4412
User      22072     2464      2272
Search    17474    12180      2140
}\datatable

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=20pt,
        width=15cm, height=9cm,
        enlarge x limits=0.25,
        ylabel={Number of Tweets},
        ylabel style={font=\huge},
        ticklabel style={font=\huge},
        xticklabel style={font=\huge, rotate=45, anchor=east},
        symbolic x coords={Total, User, Search},
        xtick=data,
        xtick pos=bottom,
        xmajorgrids=false,
        ymajorgrids=true,
        grid style={dashed,gray!30},
        ymin=0, ymax=55500,  
        % legend style={
        %     bar width=20pt,
        %     at={(0.57,1)}, anchor=north west,
        %     nodes={scale=1.5, transform shape},
        %     draw=none,
        %     fill=none
        % },
        % legend style={
        %     at={(0.75,1)}, anchor=north west,
        %     nodes={scale=0.9, transform shape},
        %     draw=none,
        %     fill=none
        % },
        % legend image code/.code={
        %     \draw[#1, fill=#1, rounded corners=2pt] (0pt,-7pt) rectangle (30pt,7pt);
        % },
        nodes near coords={
            \rotatebox{90}{\pgfmathprintnumber[1000 sep={~}]{\pgfplotspointmeta}}
        },
        nodes near coords style={
            rotate=-30,
            font=\huge\bfseries,
            /pgf/number format/fixed
        },
        nodes near coords align={vertical},
        every node near coord/.append style={black%, font=\Huge\bfseries
        },
        tick style={thick},
        axis line style={thick},
    ]
        \addplot+[ybar, fill=tweetblue!70, draw=none, bar shift=-20pt, rounded corners=2pt] 
            table[x=Group,y=Tweets]{\datatable};

        \addplot+[ybar, fill=photored!70, draw=none, bar shift=0pt, rounded corners=2pt] 
            table[x=Group,y=Images]{\datatable};

        \addplot+[ybar, fill=imagegreen!70, draw=none, bar shift=20pt, rounded corners=2pt] 
            table[x=Group,y=Videos]{\datatable};

        % \legend{Tweets, Images, Videos}
    \end{axis}
\end{tikzpicture}
